Continuous Time Multi-stage Stochastic Reserve and Unit Commitment

In this paper we introduce a continuous time multi stage stochastic optimization for scheduling generating units, their commitment, reserve capacities and their continuous time generation profiles in the day-ahead wholesale electricity market. Our formulation approximates the solution of a variational problem, in which the balance, generation capacity and ramping constraints are in continuous time. Due to the greater accuracy of our representation of ramping events this approach improves the system reliability and lowers the real-time cost.

==> genrampdiag.tex <==
\begin{tikzpicture}[baseline,xscale=0.92,yscale=0.8]
  \footnotesize
  
  \tikzstyle{coeff} = [fill=black,star,star points=7,star point ratio=0.5,minimum size=0.2];
  %\fill[black] (0,0) rectangle (1,1);

  \draw[draw=none,fill=colorc!80!white,opacity=0.2] (0,-4) rectangle (1.5,4.6);
  \draw[draw=none,fill=colorc!80!white,opacity=0.2] (1.5,-4) rectangle (3,4.6);
  \draw[draw=none,fill=colora!60!black,opacity=0.2] (3,-4) rectangle (4.5,4.6);
  \draw[draw=none,fill=colora!60!black,opacity=0.2] (4.5,-4) rectangle (6,4.6);
  \draw[draw=none,fill=colorc!80!white,opacity=0.2] (6,-4) rectangle (7.5,4.6);
  \draw[draw=black!50!white] (1.5,-4) -- (1.5,4.6);
  \draw[draw=black!50!white] (3.0,-4) -- (3.0,4.6);
  \draw[draw=black!50!white] (4.5,-4) -- (4.5,4.6);
  \draw[draw=black!50!white] (6.0,-4) -- (6.0,4.6);

  \begin{scope}[xscale=1.5,yscale=0.015]

    \draw[thick] (0,0) -- (5,0) -- (5,200) -- (0,200) -- cycle;

    \node[rotate=90] (ylabel) at (-0.85,100) {Generation (MW)};
    \foreach \x in {0,1,2,3,4,5}
      { \draw[very thick] (\x,7) -- (\x,-7); }
    \foreach \y in {0, 50, 100, 150, 200}
      { \draw[very thick] (.06,\y) -- (-.06,\y) node[xshift=-10] {$\y$}; }

    \draw[ultra thick] (0,150) .. controls (0.33,150) and (0.66,150) ..  (1,130); 
    \draw[ultra thick] (1,130) .. controls (1.33,110) and (1.66,0)   ..  (2,0); 
    \draw[ultra thick] (2,0)   .. controls (2.33,0)   and (2.66,0)   ..  (3,0); 
    \draw[ultra thick] (3,0)   .. controls (3.33,0)   and (3.66,100) ..  (4,110); 
    \draw[ultra thick] (4,110) .. controls (4.33,120) and (4.66,120) ..  (5,120); 
    \draw[thick, dotted] (0,180) -- (1.33,180) -- (1.66,0) -- (3.33,0) -- (3.66,180) -- (5.1,180) node[xshift=6] {$\overline{P}^g$};
    \draw[thick, dotted] (0,100) -- (1.33,100) -- (1.66,0) -- (3.33,0) -- (3.66,100) -- (5.1,100) node[xshift=6] {$\underline{P}^g$};

    \node[coeff] at (0.00,150) {}; \node[coeff] at (0.33,150) {}; \node[coeff] (pgex) at (0.66,150) {}; \node[coeff] at (1.00,130) {}; \node[coeff] at (1.33,110) {}; \node[coeff] at (1.66,0) {}; \node[coeff] at (2.00,0) {}; \node[coeff] at (2.33,0) {}; \node[coeff] at (2.66,0) {}; \node[coeff] at (3.00,0) {}; \node[coeff] at (3.33,0) {}; \node[coeff] at (3.66,100) {}; \node[coeff] at (4.00,110) {}; \node[coeff] at (4.33,120) {}; \node[coeff] at (4.66,120) {}; \node[coeff] at (5.00,120) {};
  \end{scope}

  \begin{scope}[yshift=-70,xscale=1.5,yscale=0.005]
    \node[rotate=90] (ylabel) at (-0.85,0) {Ramp speed (MW/hr)};
    \node[rotate=0]  (xlabel) at (2.5,-480) {Time (hours)};
    \foreach \x in {0,1,2,3,4,5}
      { \draw[very thick] (\x,-279) -- (\x,-321) node[yshift=-10] {$\x$}; }
    \foreach \y in {-300, -200, -100, 0, 100, 200, 300}
      { \draw[very thick] (.06,\y) -- (-.06,\y) node[xshift=-14] {$\y$}; }

    %\draw[ultra thick,-latex] (0,) -- (5.5,0);
    %\draw[ultra thick,latex-latex] (0,-100) -- (0,100);
    \draw[thick] (0,-300) -- (5,-300) -- (5,300) -- (0,300) -- cycle;
    \draw[ultra thick] (0,0)   .. controls (0.5,0)    ..  (1,-60); 
    \draw[ultra thick] (1,-60) .. controls (1.5,-330) ..  (2,0); 
    \draw[ultra thick] (2,0)   .. controls (2.5,0)    ..  (3,0); 
    \draw[ultra thick] (3,0)   .. controls (3.5,300)  ..  (4,30); 
    \draw[ultra thick] (4,30)  .. controls (4.5,0)    ..  (5,0); 
    \node[coeff] at (0.0,0) {}; \node[coeff] (rgex) at (0.5,0) {}; \node[coeff] at (1.0,-60) {}; \node[coeff] (lr) at (1.5,-330) {}; \node[coeff] at (2.0,0) {}; \node[coeff] at (2.5,0) {}; \node[coeff] at (3.0,0) {}; \node[coeff] (ur) at (3.5,300) {}; \node[coeff] at (4.0,30) {}; \node[coeff] at (4.5,0) {}; \node[coeff] at (5.0,0) {};
    \draw[thick, dotted] (0,80)  -- (3.0,80) -- (3.5,350) -- (4.0,80) -- (5.1,80) node[xshift=6] {$\overline{R}^g$};
    \draw[thick, dotted] (0,-80) -- (1.0,-80) -- (1.5,-350) -- (2.0,-80) -- (5.1,-80) node[xshift=6] {$-\overline{R}^g$};
  \end{scope}
  \node at (0.75,4.3) {$y_1^g = 1$}; 
  \node at (0.75,3.8) {$\overline{s}_1^g = 0$}; 
  \node at (0.75,3.3) {$\underline{s}_1^g = 0$};

  \node at (2.25,4.3) {$y_2^g = 1$}; 
  \node at (2.25,3.8) {$\overline{s}_2^g = 0$}; 
  \node at (2.25,3.3) {$\underline{s}_2^g = 0$};

  \node at (3.75,4.3) {$y_3^g = 0$}; 
  \node at (3.75,3.8) {$\overline{s}_3^g = 0$}; 
  \node[draw=black,inner sep=2pt,rounded corners=2mm,line width=0.3mm] (us) at (3.75,3.3) {$\underline{s}_3^g = 1$};

  \node at (5.25,4.3) {$y_4^g = 0$}; 
  \node at (5.25,3.8) {$\overline{s}_4^g = 0$}; 
  \node at (5.25,3.3) {$\underline{s}_4^g = 0$};

  \node at (6.75,4.3) {$y_5^g = 1$}; 
  \node[draw=black,inner sep=2pt,rounded corners=2mm,line width=0.3mm] (os) at (6.75,3.8) {$\overline{s}_5^g = 1$}; 
  \node at (6.75,3.3) {$\underline{s}_5^g = 0$};

  \draw[thick,-latex] (us.south)[out=270,in=90] to (lr.north);
  \draw[thick, -latex] (os.south)[out=270,in=60] to (ur.north);

  \draw[thick, latex-] (pgex) -- (2.2,2.5) node[xshift=0.4cm,yshift=0.1cm] {$x_{0,1}^{g(2)}$};
  \draw[thick, latex-] (rgex) -- (1.5,-1.5) node[xshift=0.4cm,yshift=0.1cm] {$r_{0,1}^{g(1)}$};

\end{tikzpicture}


==> splines.tex <==
\begin{tikzpicture}[xscale=1,yscale=1]
  \footnotesize
  \def\x{2.6}
  \def\y{1.0}
  
  \tikzstyle{datapoint} = [fill=black,diamond,inner sep=0pt,minimum size=5pt];
  \draw[grid] (0,0) rectangle (3*\x,3*\y);
  \begin{scope}[xscale=\x,yscale=\y]
    \input{figures/cont_spline_comparison_cont.tex}
  \end{scope}

  \foreach \yy in {0,1,2,3} { \draw[tick] (-0.06,\yy*\y) -- (+0.06,\yy*\y); }
  \node at (-0.4, 0*\y) {$1700$};
  \node at (-0.4, 1*\y) {$1800$};
  \node at (-0.4, 2*\y) {$1900$};
  \node at (-0.4, 3*\y) {$2000$};
  \foreach \xx in {0,1,2,3} { \draw[tick] (\xx*\x,-0.08) -- (\xx*\x,+0.08); }
  \node at (0*\x, -0.4) {18:00};
  \node at (1*\x, -0.4) {19:00};
  \node at (2*\x, -0.4) {20:00};
  \node at (3*\x, -0.4) {21:00};

  \node[rotate=90] at (-0.9,1.5*\y) {Power (MW)};
  \node[] at (1.5*\x,-0.8) {Time of day (hh:mm)};


\end{tikzpicture}

